The Early Spectrophotometric Evolution of V1186 Scorpii (Nova Scorpii 2004 #1)

We report optical photometry and optical through mid-infrared spectroscopy of the classical nova V1186 Sco. This slowly developing nova had an complex light curve with multiple secondary peaks similar to those seen in PW Vul. The time to decline 2 magnitudes, t$_2$, was 20 days but the erratic nature of the light curve makes determination of intrinsic properties based on the decline time (e.g., luminosity) problematic, and the often cited MMRD relationship of Della Valle and Livio (1995) fails to yield a plausible distance. Spectra covering 0.35 to 35 $\mu$m were obtained in two separate epochs during the first year of outburst. The first set of spectra, taken about 2 months after visible maximum, are typical of a CO-type nova with narrow line emission from \ion{H}{1}, \ion{Fe}{2}, \ion{O}{1} and \ion{He}{1}. Later data, obtained between 260 and 380 days after maximum, reveal an emerging nebular spectrum. \textit{Spitzer} spectra show weakening hydrogen recombination emission with the emergence of [\ion{Ne}{2}] (12.81 $\mu$m) as the strongest line. Strong emission from [\ion{Ne}{3}] (15.56 $\mu$m) is also detected. Photoionization models with low effective temperature sources and only marginal neon enhancement (Ne $\sim$ 1.3 Ne$_{\odot}$) are consistent with these IR fine-structure neon lines indicating that V1186 Sco did not occur on a ONeMg white dwarf. In contrast, the slow and erratic light curve evolution, spectral development, and photoionization analysis of the ejecta imply the outburst occurred on a low mass CO white dwarf. We note that this is the first time strong [\ion{Ne}{2}] lines have been detected so early in the outburst of a CO nova and suggests that the presence of mid-infrared neon lines is not directly indicative of a ONeMg nova event.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 340 50 translate 20 rotate
/Times-Roman findfont 30 scalefont setfont 0 0 moveto 0.9 setgray
(AJ Accepted 2007) show grestore}def end
